Zero-Delay Sequential Transmission of Markov Sources Over Burst Erasure Channels

A setup involving zero-delay sequential transmission of a vector Markov source over a burst erasure channel is studied. A sequence of source vectors is compressed in a causal fashion at the encoder, and the resulting output is transmitted over a burst erasure channel. The destination is required to reconstruct each source vector with zero-delay, but those source sequences that are observed either during the burst erasure, or in the interval of length $W$ following the burst erasure need not be reconstructed. The minimum achievable compression rate is called the rate-recovery function. We assume that each source vector is sampled i.i.d. across the spatial dimension and from a stationary, first-order Markov process across the temporal dimension. For discrete sources the case of lossless recovery is considered, and upper and lower bounds on the rate-recovery function are established. Both these bounds can be expressed as the rate for predictive coding, plus a term that decreases at least inversely with the recovery window length $W$. For Gauss-Markov sources and a quadratic distortion measure, upper and lower bounds on the minimum rate are established when $W=0$. These bounds are shown to coincide in the high resolution limit. Finally another setup involving i.i.d. Gaussian sources is studied and the rate-recovery function is completely characterized in this case.

==> Channel_Single.tex <==
\begin{tikzpicture}
\draw[step=.6cm,color=gray!50!black] (-.5,0) grid (14*.5,.5);

\fill[color=gray!40!white] (3*.5,0) rectangle (5*.5,.5);
\draw[step=.5cm,color=gray!50!black] (-.5,0) grid (14*.5,.5);
\draw [<->] (4*.5+.05,.7)--(9*.5-.05 ,.7);
\draw [white] (6.5*.5,.9) -- (6.5*.5,.9) node {$\color{black}\scriptstyle  B'$};
\fill[color=gray!40!white] (5*.5,0) rectangle (9*.5,.5);


%\foreach \t in {4,5,11,12,13,22,23,24}{
%\draw [white] (\t*.5-.5/2,.25) -- (\t*.5-.5/2,.25) node {$\color{black}\star$};
%}
\foreach \t in {0}{
%\draw [->] (\t*.5-.5/2,0) -- (\t*.5-.5/2,-0.5);
\fill[color=red!40!white] (\t*.5-.5,0) rectangle (\t*.5,.5);
\draw [white] (\t*.5-.5/2,0.25) -- (\t*.5-.5/2,0.25) node {$\color{black}\scriptstyle \rvs_{\scriptscriptstyle{-1}}$};
}

\foreach \t in {1,2,3,4,10,11,12,13,14}{
%\draw [->] (\t*.5-.5/2,0) -- (\t*.5-.5/2,-0.5);
\fill[color=green!20!white] (\t*.5-.5,0) rectangle (\t*.5,.5);
\draw [white] (\t*.5-.5/2,0.25) -- (\t*.5-.5/2,0.25) node {$\color{black}\checkmark$};
}
\foreach \t in {5,6,7,8,9}{
\draw [white] (\t*.5-.5/2,0.25) -- (\t*.5-.5/2,0.25) node {$\color{black}\star$};
}


\foreach \t in {1}{
\draw [->] (\t*.5-.5/2,0) -- (\t*.5-.5/2,-0.5);
%\fill[color=green!40!white] (\t*.5-.5,0) rectangle (\t*.5,.5);
\draw [white] (\t*.5-.5/2,-.7) -- (\t*.5-.5/2,-.7) node {$\color{black} \scriptstyle{1}$};
}

\foreach \t in {5}{
\draw [->] (\t*.5-.5/2,0) -- (\t*.5-.5/2,-0.5);
%\fill[color=green!40!white] (\t*.5-.5,0) rectangle (\t*.5,.5);
\draw [white] (\t*.5-.5/2,-.7) -- (\t*.5-.5/2,-.7) node {$\color{black} \scriptstyle{t-B'-k}$};
}
\foreach \t in {9}{
\draw [->] (\t*.5-.5/2,0) -- (\t*.5-.5/2,-0.5);
%\fill[color=green!40!white] (\t*.5-.5,0) rectangle (\t*.5,.5);
\draw [white] (\t*.5-.5/2,-.7) -- (\t*.5-.5/2,-.7) node {$\color{black} \scriptstyle{t-k-1}$};
}
\foreach \t in {14}{
\draw [->] (\t*.5-.5/2,0) -- (\t*.5-.5/2,-0.5);
%\fill[color=green!40!white] (\t*.5-.5,0) rectangle (\t*.5,.5);
\draw [white] (\t*.5-.5/2,-.7) -- (\t*.5-.5/2,-.7) node {$\color{black} \scriptstyle{t}$};
}
\draw[step=.5cm,color=gray!50!black] (-.5,0) grid (14*.5,.5);
\end{tikzpicture}

==> Chart.tex <==
%\documentclass[journal, onecolumn]{IEEEtran}
%\usepackage{graphicx,amssymb,amstext,amsmath,cite}
%\usepackage{tikz}
%\usepackage{amsthm}
%%\usepackage{fullpage}
%\usepackage{kbordermatrix}
%\newtheorem{myTheorem}{Theorem}
%\newtheorem{mydef}{Definition}
%\usepackage{color}
%\usepackage{soul}
%\usepackage{dsfont}
%\usepackage{multirow}
%\usepackage{ctable} 
%
%\usepackage{graphicx}
%\usepackage{caption}
%\usepackage{subcaption}
%
%\input{def_header}
%\input{char_header}
%\input{rv_header}
%
%\author{{Farrokh~Etezadi,  Ashish~Khisti and Mitchell~Trott}
%\thanks{Farrokh Etezadi (fetezadi@comm.utoronto.ca) and Ashish Khist ({akhisti@comm.utoronto.ca}) are with the University of Toronto, Toronto, ON, Canada, Mitchell Trott was with HP Labs, Palo Alto, USA. 
%This work was supported by an NSERC Discovery Research Grant, a Hewlett-Packard Innovation Research Program award and an Ontario Early Research Award. This work was presented in parts at the 2012 IEEE Data Compression Conference and the 2012 Allerton Conference on Communication, Control and Computing. }}
%\newcommand{\bof}[1]{\textbf{#1}}
%\title{Zero-Delay Sequential Transmission of Markov Sources over Burst Erasure Channels}
%
%
%\begin{document}
\begin{tikzpicture}

%\draw [-] (4,0) -- (1.7,.7);
%\draw [-] (4,-2) -- (1.7,-2+.7);
%\draw [-] (4,-4) -- (1.7,-4+.7);
%\draw [-] (4,-6.2) -- (1.7,-6.2+.7);
%\draw [fill=white, white] (-2,1) rectangle (6,-7);
%\node[draw, fill=gray!10!white] at (0,0) {\begin{tabular}{c} \scriptsize{{\bf  Step 1:} For any $t\ge0$, $B'\in[0,B]$ and}\\ \scriptsize{$k\in[0,t-B']$ we need:} \\
%\scriptsize{$R\ge \lambda_{t}(k,B')$}\\
%\scriptsize{$D\ge \gamma_{t}(k,B')$}\end{tabular}};

\draw [->] (0,-.5) -- (0,-1.2);
\draw [->] (0,-2.5) -- (0,-3.2);


\node[draw, fill=gray!10!white] at (0,0) {\begin{tabular}{c} \small{{\bf  Lemma~\ref{lem:New}:}} \\
\scriptsize{Connection to Gaussian Many-help-one }\\
\scriptsize{ Source Coding Problem.}
\end{tabular}};

\node[draw, fill=gray!10!white] at (0,-2) {\begin{tabular}{c} \small{{\bf  Lemma~\ref{lem:3Step}:}} \\
\scriptsize{Worst-case Characterization of Burst}\\
\scriptsize{Erasure and Steady State Analysis.}
\end{tabular}};

\node[draw, fill=gray!10!white] at (0,-3.8) {\begin{tabular}{c} \scriptsize{{\bf  \small{Lemma~\ref{claim:1} and Section~\ref{sec:NE}}:}}\\
\scriptsize{Rate Evaluation}
\end{tabular}};



%\node[draw, fill=gray!10!white] at (0,-2) {\begin{tabular}{c}  \scriptsize{{\bf  Step 2:} 
%Sufficient conditions are:}\\
%\scriptsize{$\max_{t,B',k}\lambda_{t}(k,B') = \lim_{t\to\infty}\lambda_{t}(0,B)$}\\
%\scriptsize{$\max_{t,B',k}\gamma_{t}(k,B') = \lim_{t\to\infty}\gamma_{t}(0,B)$}
%\end{tabular}};
%
%\node[draw, fill=gray!10!white] at (0,-4) {\begin{tabular}{c}  \scriptsize{{\bf  Step 3:} 
%The pair $(R,D)$ are achievable} \\
%\scriptsize{where:}\\
%\scriptsize{$R =\Lambda(B,\sigma^2_{z}) \ge \lim_{t\to\infty}\lambda_{t}(0,B)$}\\
%\scriptsize{$D =\Gamma(B,\sigma^2_{z}) \ge \lim_{t\to\infty}\gamma_{t}(0,B)$}
%\end{tabular}};
%
%\node[draw, fill=gray!10!white] at (0,-6.2) {\begin{tabular}{c}  \scriptsize{{\bf  Step 4:} 
%The pair $(R,D)$ are computable }\\
%\scriptsize{as: $\Lambda(B,\sigma^2_{z}) =I(\rvs_{t};\rvu_{t}|\tilde{\rvs}_{t-B})$}\\
%\scriptsize{For $\sigma^2_{z}$ satisfying:}\\
%\scriptsize{$\Lambda(B,\sigma^2_{z}) = [\frac{1}{\sigma^2_{z}}+\frac{1}{1-\rho^{2B}(1-\Sigma(\sigma^2_{z}))}]^{-1}$}
%\end{tabular}};


%
%\draw [fill=gray!14!white](4,0) circle (.7);
%\draw [black] (4,0.2) -- (4,.2) node {\small{Equations}};
%\draw [black] (4,-.2) -- (4,-.2) node {\scriptsize{\eqref{1}, \eqref{2}}};
%\draw [->] (4,-.7) -- (4,-2+.7);
%
%
%\draw [fill=gray!14!white](4,-2) circle (.7);
%\draw [black] (4,-2) -- (4,-2) node {\small{Lemma~\ref{lem:3Step}}};
%\draw [->] (4,-2-.7) -- (4,-4+.7);
%
%\draw [fill=gray!14!white](4,-4) circle (.7);
%\draw [black] (4,-4) -- (4,-4) node {\small{Claim~\ref{claim:1}}};
%\draw [->] (4,-4-.7) -- (4,-6.2+.7);
%
%\draw [fill=gray!14!white](4,-6.2) circle (.7);
%\draw [black] (4,-6.2+0.2) -- (4,-6.2+.2) node {\small{Section}};
%\draw [black] (4,-6.2-.2) -- (4,-6.2-.2) node {\small{\ref{sec:NE}}};
\end{tikzpicture}
%\end{document}

==> CodeWord.tex <==
\begin{tikzpicture}
\def \a {0}{
\draw [white] (\a,0) -- (\a,0) node {$\color{black}\scriptstyle{\bc_{i}}$};
\draw [fill=red!10!white]  (\a-.5,-.2-.5)  rectangle (\a+.5, .2-.5);
\draw [-] (\a-.5,-.25) -- (\a+.5,-.25);
\draw [white] (\a,-.5) -- (\a,-.5) node {$\color{black}\scriptstyle{M_{i,0}}$};
\draw [white] (\a,-1) -- (\a,-1) node {$\color{black}\scriptstyle{M_{i-1,1}}$};
\draw [white] (\a,-1.5) -- (\a,-1.5) node {$\color{black}\scriptstyle{M_{i-2,2}}$};
\draw [dashed] (\a,-2) -- (\a,-2.4);
\draw [white] (\a,-3) -- (\a,-3) node {$\color{black}\scriptstyle{M_{i-B,B}}$};
}

\def \a {-2}{
\draw [white] (\a,0) -- (\a,0) node {$\color{black}\scriptstyle{\bc_{i-1}}$};
\draw [fill=red!10!white]  (\a-.5,-.2-.5)  rectangle (\a+.5, .2-.5);
\draw [-] (\a-.5,-.25) -- (\a+.5,-.25);
\draw [white] (\a,-.5) -- (\a,-.5) node {$\color{black}\scriptstyle{M_{i-1,0}}$};
\draw [white] (\a,-1) -- (\a,-1) node {$\color{black}\scriptstyle{M_{i-2,1}}$};
\draw [white] (\a,-1.5) -- (\a,-1.5) node {$\color{black}\scriptstyle{M_{i-3,2}}$};
\draw [dashed] (\a,-2) -- (\a,-2.4);
\draw [white] (\a,-3) -- (\a,-3) node {$\color{black}\scriptstyle{M_{i-B-1,B}}$};
}

\def \a {-4}{
\draw [white] (\a,0) -- (\a,0) node {$\color{black}\scriptstyle{\bc_{i-2}}$};
\draw [fill=red!10!white]  (\a-.5,-.2-.5)  rectangle (\a+.5, .2-.5);
\draw [-] (\a-.5,-.25) -- (\a+.5,-.25);
\draw [white] (\a,-.5) -- (\a,-.5) node {$\color{black}\scriptstyle{M_{i-2,0}}$};
\draw [white] (\a,-1) -- (\a,-1) node {$\color{black}\scriptstyle{M_{i-3,1}}$};
\draw [white] (\a,-1.5) -- (\a,-1.5) node {$\color{black}\scriptstyle{M_{i-4,2}}$};
\draw [dashed] (\a,-2) -- (\a,-2.4);
\draw [white] (\a,-3) -- (\a,-3) node {$\color{black}\scriptstyle{M_{i-B-2,B}}$};
}

\def \a {-8}{
\draw [white] (\a,0) -- (\a,0) node {$\color{black}\scriptstyle{\bc_{i-W+1}}$};
\draw [fill=red!10!white]  (\a-.75,-.2-.5)  rectangle (\a+.75, .2-.5);
\draw [-] (\a-.5,-.25) -- (\a+.5,-.25);
\draw [white] (\a,-.5) -- (\a,-.5) node {$\color{black}\scriptstyle{M_{i-W+1,0}}$};
\draw [white] (\a,-1) -- (\a,-1) node {$\color{black}\scriptstyle{M_{i-W,1}}$};
\draw [white] (\a,-1.5) -- (\a,-1.5) node {$\color{black}\scriptstyle{M_{i-W-1,2}}$};
\draw [dashed] (\a,-2) -- (\a,-2.4);
\draw [white] (\a,-3) -- (\a,-3) node {$\color{black}\scriptstyle{M_{i-B-W+1,B}}$};
}

\def \a {-10}{
\draw [white] (\a,0) -- (\a,0) node {$\color{black}\scriptstyle{\bc_{i-W}}$};
\draw [fill=red!10!white]  (\a-.75,-.2-.5)  rectangle (\a+.75, .2-.5);
\draw [fill=red!10!white]  (\a-.75,-.2-1.5)  rectangle (\a+.75, .2-1.5);
\draw [fill=red!10!white]  (\a-.75,-.2-1)  rectangle (\a+.75, .2-1);
\draw [fill=red!10!white]  (\a-.75,-.2-3)  rectangle (\a+.75, .2-3);
\draw [-] (\a-.5,-.25) -- (\a+.5,-.25);
\draw [white] (\a,-.5) -- (\a,-.5) node {$\color{black}\scriptstyle{M_{i-W,0}}$};
\draw [white] (\a,-1) -- (\a,-1) node {$\color{black}\scriptstyle{M_{i-W-1,1}}$};
\draw [white] (\a,-1.5) -- (\a,-1.5) node {$\color{black}\scriptstyle{M_{i-W-2,2}}$};
\draw [dashed] (\a,-2) -- (\a,-2.4);
\draw [white] (\a,-3) -- (\a,-3) node {$\color{black}\scriptstyle{M_{i-B-W,B}}$};
}
\draw [ shift= {(-1,-.75)}, rotate=75] (0,0) circle (.25 and 1.6);
\draw [ shift= {(-2,-1)}, rotate=76] (0,0) circle (.25 and 2.7);
\draw [dashed] (-6-.5,-.25) -- (-6+.5,-.25);
\end{tikzpicture}

==> Enhanced.tex <==
\begin{tikzpicture}

\def \a {0}{
\draw [white] (-1,-\a-.8) -- (-1,-\a-.8) node {$\color{black}\rvs^n_{j},\rvs^n_{j+1}$};
\fill [fill=white, draw=gray!50!black] (0,-.3-\a) -- (0,-2-\a) -- (1,-2-\a) -- (1,-.3-\a) -- (0,-.3-\a);
\draw [white] (.5,-\a-1.15) -- (.5,-\a-1.15) node {$\color{black}\scriptstyle\textrm{Encoder}$};
%\draw [white] (.5,-\a-0.55) -- (.5,-\a-0.55) node {$\color{black}\scriptstyle{j}$};
\draw [->] (-.9,-1.15) -- (0,-1.15);
\draw [->] (1,-.4) -- (3,-.4);
\fill [fill=white, draw=gray!50!black] (3,-.8-\a) -- (3,-\a) -- (4,-\a) -- (4,-.8-\a) -- (3,-.8-\a);
\draw [white] (3.5,-\a-0.25) -- (3.5,-\a-0.25) node {$\color{black}\scriptstyle\textrm{Decoder}$};
\draw [white] (3.5,-\a-0.55) -- (3.5,-\a-0.55) node {$\color{black}\scriptstyle{1}$};
\draw [->] (4,-.4) -- (5,-.4);
\draw [white] (5.5,-\a-0.4) -- (5.5,-\a-0.4) node {$\color{black}\hat{\rvs}^n_{j}$};
\draw [white] (2,-\a-0.15) -- (2,-\a-0.15) node {$\color{black}\rvf_{j}$};
\draw [->] (3.5,-\a+1) -- (3.5,-\a);
\draw [white] (4,-\a+.5) -- (4,-\a+.5) node {$\color{black}\rvs^n_{j-1}$};
}
\def \a {1.5}{
%\draw [white] (-1.5,-\a-.4) -- (-1.5,-\a-.4) node {$\color{black}\bs_{j+1}^{n}$};
%\draw [->] (-1,-.4-\a) -- (0,-.4-\a);
\draw [->] (1,-.4-\a) -- (3,-.4-\a);
\fill [fill=white, draw=gray!50!black] (3,-.8-\a) -- (3,-\a) -- (4,-\a) -- (4,-.8-\a) -- (3,-.8-\a);
\draw [white] (3.5,-\a-0.25) -- (3.5,-\a-0.25) node {$\color{black}\scriptstyle\textrm{Decoder}$};
\draw [white] (3.5,-\a-0.55) -- (3.5,-\a-0.55) node {$\color{black}\scriptstyle{2}$};
\draw [->] (4,-.4-\a) -- (5,-.4-\a);
\draw [white] (5.5,-\a-0.4) -- (5.5,-\a-0.4) node {$\color{black}\hat{\rvs}^n_{j+1}$};
\draw [white] (2,-\a-0.15) -- (2,-\a-0.15) node {$\color{black}\rvf_{j+1}$};
\draw [->] (3.5,-\a-1.8) -- (3.5,-\a-.8);
\draw [white] (4.2,-\a-1.3) -- (4.2,-\a-1.3) node {$\color{black}\rvs^n_{j-2}$};
}

\draw [-] (2.5,-.4) -- (2.5,-1.7);
\draw [->] (2.5,-1.7) -- (3,-1.7);


\end{tikzpicture}

==> GSBlock.tex <==
%\documentclass[journal, onecolumn]{IEEEtran}
%\usepackage{graphicx,amssymb,amstext,amsmath,cite}
%\usepackage{tikz}
%\usepackage{amsthm}
%\usepackage{fullpage}
%\usepackage{kbordermatrix}
%\newtheorem{myTheorem}{Theorem}
%\newtheorem{mydef}{Definition}
%\usepackage{color}
%\usepackage{soul}
%\usepackage{dsfont}
%
%
%\input{def_header}
%\input{char_header}
%\input{rv_header}
%
%
%\begin{document}

%\noindent
%\resizebox{3in}{1.7in}{
%  
\begin{tikzpicture}
\draw [->] (-1.5,-2.4) -- (-1.2,-2.4);
\draw [->] (-3.3,-2.4) -- (-3,-2.4);
\draw [white] (-3.4,-2.1) -- (-3.4,-2.1) node {$\color{black}\rvs_{i}^{nr}$};
\draw [white] (-1.2,-6.05) -- (-1.2,-6.05) node {$\color{black}\hat{\rvs}_{i}^{nr}$};
\fill [fill=white, draw=gray!50!black] (-3,-3) -- (-3,-1.8) -- (-1.5,-1.8) -- (-1.5,-3) -- (-3,-3);
\draw [white] (-2.25,-2.4+1/3) -- (-2.25,-2.4 + 1/3) node {$\color{black}\textrm{\scriptsize{Source}}$};
\draw [white] (-2.25,-2.4) -- (-2.25,-2.4) node {$\color{black}\textrm{\scriptsize{Partitioning}}$};
\draw [white] (-2.25,-2.4-1/3) -- (-2.25,-2.4 - 1/3) node {$\color{black}\textrm{\scriptsize{Block}}$};

\draw [-](6,-4.8) rectangle (7.5,0);
%\draw [white] (6.75,-2.4+1/3) -- (6.75,-2.4 + 1/3) node {$\color{black}\textrm{\scriptsize{Bin}}$};
\draw [white] (6.75,-2.4+1/6) -- (6.75,-2.4+1/6) node {$\color{black}\textrm{\scriptsize{Bin Index}}$};
\draw [white] (6.75,-2.4-1/6) -- (6.75,-2.4 - 1/6) node {$\color{black}\textrm{\scriptsize{Assignment}}$};

\draw [-] (7.5,-2.4) -- (8.75,-2.4);
\draw [white] (8.6,-2.1) -- (8.6,-2.1) node {$\color{black}\rvf_{i}\in[0,2^{nrR}]$};

\draw [->] (8.75,-2.4) -- (8.75,-4);
\draw [fill= gray!15!white](8,-6) rectangle (9.5,-4);
\draw [white] (6.75,-6.25+1/3) -- (6.75,-6.25 + 1/3) node {$\color{black}\textrm{\scriptsize{Joint}}$};
\draw [white] (6.75,-6.25) -- (6.75,-6.25) node {$\color{black}\textrm{\scriptsize{Typicality}}$};
\draw [white] (6.75,-6.25-1/3) -- (6.75,-6.25 - 1/3) node {$\color{black}\textrm{\scriptsize{Decoder}}$};


%\draw [white] (5.25,-6.05) -- (5.25,-6.05) node {$\color{black}\hat{\bc}^r_{i}$};
\draw [white] (4,-6.03) -- (4,-6.03) node {$\color{black}\hat{\bc}^r_j, \scriptstyle{i-W\le j\le i}$};

\draw [dashed](-3.1,-5) rectangle (7.6,.2);

\draw [dashed](-0.1,-7.2) rectangle (7.6,-5.3);


\draw [-](6,-7) rectangle (7.5,-5.5);
\draw [white] (8.75,-5+1/3) -- (8.75,-5 + 1/3) node {$\color{black}\textrm{\scriptsize{Burst}}$};
\draw [white] (8.75,-5) -- (8.75,-5) node {$\color{black}\textrm{\scriptsize{Erasure}}$};
\draw [white] (8.75,-5-1/3) -- (8.75,-5 - 1/3) node {$\color{black}\textrm{\scriptsize{Channel}}$};

\draw [-] (8.75,-6) -- (8.75,-6.25);
\draw [->] (8.75,-6.25) -- (7.5,-6.25);

\draw [->] (6,-6.25) -- (1.5,-6.25);
\draw [<-] (-1,-6.25) --(0,-6.25);

%\draw [-](3,-7) rectangle (4.5,-5.5);
%\draw [white] (3.75,-6.25+1/6) -- (3.75,-6.25 + 1/6) node {$\color{black}\textrm{\scriptsize{LR}}$};
%\draw [white] (3.75,-6.25-1/6) -- (3.75,-6.25 - 1/6) node {$\color{black}\textrm{\scriptsize{Block}}$};

\draw [-](0,-7) rectangle (1.5,-5.5);
\draw [white] (0.75,-6.25+1/3) -- (.75,-6.25 + 1/3) node {$\color{black}\textrm{\scriptsize{Source}}$};
\draw [white] (.75,-6.25) -- (.75,-6.25) node {$\color{black}\textrm{\scriptsize{Reproduction}}$};
\draw [white] (.75,-6.25-1/3) -- (.75,-6.25 - 1/3) node {$\color{black}\textrm{\scriptsize{Block}}$};

\def \a {0}{
\fill [fill=white, draw=gray!50!black] (0,-.8-\a) -- (0,-\a) -- (1,-\a) -- (1,-.8-\a) -- (0,-.8-\a);
\draw [white] (.5,-\a-0.25) -- (.5,-\a-0.25) node {$\color{black}\textrm{\scriptsize{SR Code}}$};
\draw [white] (.5,-\a-0.55) -- (.5,-\a-0.55) node {$\color{black}\scriptstyle{1}$};
\draw [->] (-1.2,-.4-\a) -- (0,-.4-\a);
\draw [->] (1,-.4-\a) -- (3,-.4-\a);
\fill [fill=white, draw=gray!50!black] (3,-.8-\a) -- (3,-\a) -- (4,-\a) -- (4,-.8-\a) -- (3,-.8-\a);
\draw [white] (3.5,-\a-0.25) -- (3.5,-\a-0.25) node {$\color{black}\textrm{\scriptsize{LR Block}}$};
\draw [white] (3.5,-\a-0.55) -- (3.5,-\a-0.55) node {$\color{black}\scriptstyle{1}$};
\draw [->] (4,-.4-\a) -- (6,-.4-\a);
\draw [white] (-.5,-\a-0.15) -- (-.5,-\a-0.15) node {$\color{black}(\rvs^{n}_{i})_{1}$};
\draw [white] (5,-\a-0.15) -- (5,-\a-0.15) node {$\color{black}(\bc_{i})_{1}$};
\draw [white] (2,-\a-0.15) -- (2,-\a-0.15) node {$\color{black}\scriptstyle(\{\rvm_{i,j}\}_{j=0}^{B})_{1}$};
}
\def \a {1}{
\fill [fill=white, draw=gray!50!black] (0,-.8-\a) -- (0,-\a) -- (1,-\a) -- (1,-.8-\a) -- (0,-.8-\a);
\draw [white] (.5,-\a-0.25) -- (.5,-\a-0.25) node {$\color{black}\textrm{\scriptsize{SR Code}}$};
\draw [white] (.5,-\a-0.55) -- (.5,-\a-0.55) node {$\color{black}\scriptstyle{2}$};
\draw [->] (-1.2,-.4-\a) -- (0,-.4-\a);
\draw [->] (1,-.4-\a) -- (3,-.4-\a);
\fill [fill=white, draw=gray!50!black] (3,-.8-\a) -- (3,-\a) -- (4,-\a) -- (4,-.8-\a) -- (3,-.8-\a);
\draw [white] (3.5,-\a-0.25) -- (3.5,-\a-0.25) node {$\color{black}\textrm{\scriptsize{LR Block}}$};
\draw [white] (3.5,-\a-0.55) -- (3.5,-\a-0.55) node {$\color{black}\scriptstyle{2}$};
\draw [->] (4,-.4-\a) -- (6,-.4-\a);
\draw [white] (-.5,-\a-0.15) -- (-.5,-\a-0.15) node {$\color{black}(\rvs^{n}_{i})_{2}$};
\draw [white] (5,-\a-0.15) -- (5,-\a-0.15) node {$\color{black}(\bc_{i})_{2}$};
\draw [white] (2,-\a-0.15) -- (2,-\a-0.15) node {$\color{black}\scriptstyle(\{\rvm_{i,j}\}_{j=0}^{B})_{2}$};
}

\def \a {3}{
\fill [fill=white, draw=gray!50!black] (0,-.8-\a) -- (0,-\a) -- (1,-\a) -- (1,-.8-\a) -- (0,-.8-\a);
\draw [white] (.5,-\a-0.25) -- (.5,-\a-0.25) node {$\color{black}\textrm{\scriptsize{SR Code}}$};
\draw [white] (.5,-\a-0.55) -- (.5,-\a-0.55) node {$\color{black}\scriptstyle{r-1}$};
\draw [->] (-1.2,-.4-\a) -- (0,-.4-\a);
\draw [->] (1,-.4-\a) -- (3,-.4-\a);
\fill [fill=white, draw=gray!50!black] (3,-.8-\a) -- (3,-\a) -- (4,-\a) -- (4,-.8-\a) -- (3,-.8-\a);
\draw [white] (3.5,-\a-0.25) -- (3.5,-\a-0.25) node {$\color{black}\textrm{\scriptsize{LR Block}}$};
\draw [white] (3.5,-\a-0.55) -- (3.5,-\a-0.55) node {$\color{black}\scriptstyle{r-1}$};
\draw [->] (4,-.4-\a) -- (6,-.4-\a);
\draw [white] (-.6,-\a-0.15) -- (-.6,-\a-0.15) node {$\color{black}(\rvs^{n}_{i})_{r-1}$};
\draw [white] (5,-\a-0.15) -- (5,-\a-0.15) node {$\color{black}(\bc_{i})_{r-1}$};
\draw [white] (2,-\a-0.15) -- (2,-\a-0.15) node {$\color{black}\scriptstyle(\{\rvm_{i,j}\}_{j=0}^{B})_{r-1}$};
}
\def \a {4}{
\fill [fill=white, draw=gray!50!black] (0,-.8-\a) -- (0,-\a) -- (1,-\a) -- (1,-.8-\a) -- (0,-.8-\a);
\draw [white] (.5,-\a-0.25) -- (.5,-\a-0.25) node {$\color{black}\textrm{\scriptsize{SR Code}}$};
\draw [white] (.5,-\a-0.55) -- (.5,-\a-0.55) node {$\color{black}\scriptstyle{r}$};
\draw [->] (-1.2,-.4-\a) -- (0,-.4-\a);
\draw [->] (1,-.4-\a) -- (3,-.4-\a);
\fill [fill=white, draw=gray!50!black] (3,-.8-\a) -- (3,-\a) -- (4,-\a) -- (4,-.8-\a) -- (3,-.8-\a);
\draw [white] (3.5,-\a-0.25) -- (3.5,-\a-0.25) node {$\color{black}\textrm{\scriptsize{LR Block}}$};
\draw [white] (3.5,-\a-0.55) -- (3.5,-\a-0.55) node {$\color{black}\scriptstyle{r}$};
\draw [->] (4,-.4-\a) -- (6,-.4-\a);
\draw [white] (-.5,-\a-0.15) -- (-.5,-\a-0.15) node {$\color{black}(\rvs^{n}_{i})_{r}$};
\draw [white] (5,-\a-0.15) -- (5,-\a-0.15) node {$\color{black}(\bc_{i})_{r}$};
\draw [white] (2,-\a-0.15) -- (2,-\a-0.15) node {$\color{black}\scriptstyle(\{\rvm_{i,j}\}_{j=0}^{B})_{r}$};
}

\draw [-] (-1.2,-.4) -- (-1.2,-4.4);
\draw [dotted] (2,-2) -- (2,-2.7);
%\draw [->] (2.6,-1.4) -- (2.6,-4.2);
%\draw [-] (2.4,-3.4) -- (2.4,-4.3);
%
%\draw [-] (2.8,-1.3) -- (3,-1.3);
%\draw [-] (2.8,-3.2) -- (3,-3.2);
%\draw [-] (2.6,-3.3) -- (3,-3.3);
%\draw [-] (2.8,-4.1) -- (3,-4.1);
%\draw [-] (2.6,-4.2) -- (3,-4.2);
%\draw [-] (2.4,-4.3) -- (3,-4.3);

\end{tikzpicture}
%
%\end{document}

==> Gaussian_Sliding_Fig.tex <==
%\documentclass[journal, onecolumn]{IEEEtran}
%\usepackage{graphicx,amssymb,amstext,amsmath,cite}
%\usepackage{tikz}
%\usepackage{amsthm}
%%\usepackage{fullpage}
%\usepackage{kbordermatrix}
%\newtheorem{myTheorem}{Theorem}
%\newtheorem{mydef}{Definition}
%\usepackage{color}
%\usepackage{soul}
%\usepackage{dsfont}
%\usepackage{multirow}
%\usepackage{ctable} 
%
%\usepackage{graphicx}
%\usepackage{caption}
%\usepackage{subcaption}
%
%\input{def_header}
%\input{char_header}
%\input{rv_header}
%
%\author{{Farrokh~Etezadi,  Ashish~Khisti and Mitchell~Trott}
%\thanks{Farrokh Etezadi (fetezadi@comm.utoronto.ca) and Ashish Khist ({akhisti@comm.utoronto.ca}) are with the University of Toronto, Toronto, ON, Canada, Mitchell Trott was with HP Labs, Palo Alto, USA. 
%This work was supported by an NSERC Discovery Research Grant, a Hewlett-Packard Innovation Research Program award and an Ontario Early Research Award. This work was presented in parts at the 2012 IEEE Data Compression Conference and the 2012 Allerton Conference on Communication, Control and Computing. }}
%\newcommand{\bof}[1]{\textbf{#1}}
%\title{Zero-Delay Sequential Transmission of Markov Sources over Burst Erasure Channels}
%
%
%\begin{document}

\begin{tikzpicture}[scale=0.5]

\draw (6,1) ellipse (.5 and 1.3);
\draw  (4,1) ellipse (.5 and 1.3);
\draw  (2,1) ellipse (.5 and 1.3);
\draw (0,1) ellipse (.5 and 1.3);

\draw[dashed] (0,2)--(4,0);
\draw[dashed] (2,2)--(6,0);
\draw[dashed] (4,2)--(6,1);
\draw[dashed] (0,1)--(2,0);

\foreach \t in {0,2,4,6}{
\draw[fill=black!100!white] (\t,0) circle (.2cm);
}
\draw (7.5,0)--(7.5,0) node{$\scriptstyle\{\hat{\rvs}_{i-2}\}_{d_2}$};
\foreach \t in {0,2,4,6}{
\draw[fill=black!30!white] (\t,1) circle (.2cm);
}
\draw (7.5,1)--(7.5,1) node {$\scriptstyle\{\hat{\rvs}_{i-1}\}_{d_1}$};

\foreach \t in {0,2,4,6}{
\draw[fill=black!10!white] (\t,2) circle (.2cm);
}
\draw (7.5,2)--(7.5,2) node {$\scriptstyle\{\hat{\rvs}_{i}\}_{d_0}$};


\draw (6,2.7)--(6,2.7) node {$\scriptstyle \hat{\rvbt}_{i}$};
\draw (4,2.7)--(4,2.7) node {$\scriptstyle\hat{\rvbt}_{i-1}$};
\draw (2,2.7)--(2,2.7) node {$\scriptstyle\hat{\rvbt}_{i-2}$};
\draw (0,2.7)--(0,2.7) node {$\scriptstyle\hat{\rvbt}_{i-3}$};

\draw[dashed] (-1,3.2)--(8.5,3.2);

\draw[-] (0,2+3.5)--(4,0+3.5);
\draw[-] (2,2+3.5)--(6,0+3.5);
\draw[-] (4,2+3.5)--(6,1+3.5);
\draw[-] (0,1+3.5)--(2,0+3.5);

\foreach \t in {0,2,4,6}{
\draw[fill=white] (\t,3.5) circle (.2cm);
}
\draw (7.5,3.5)--(7.5,3.5) node {$\scriptstyle{\rvs}_{i-2}$};
\foreach \t in {0,2,4,6}{
\draw[fill=white] (\t,4.5) circle (.2cm);
}
\draw (7.5,4.5)--(7.5,4.5) node {$\scriptstyle{\rvs}_{i-1}$};

\foreach \t in {0,2,4,6}{
\draw[fill=white] (\t,5.5) circle (.2cm);
}
\draw (7.5,5.5)--(7.5,5.5) node{$\scriptstyle{\rvs}_{i}$};

\draw  (6,2.7+3.5)--(6,2.7+3.5) node {$\scriptstyle{\rvbt}_{i}$};
\draw  (4,2.7+3.5)--(4,2.7+3.5) node {$\scriptstyle{\rvbt}_{i-1}$};
\draw  (2,2.7+3.5)--(2,2.7+3.5) node{$\scriptstyle{\rvbt}_{i-2}$};
\draw  (0,2.7+3.5)--(0,2.7+3.5) node{$\scriptstyle{\rvbt}_{i-3}$};

\draw[dashed] (-1,3.5+3.2)--(8.5,3.5+3.2);

\draw (6,7.6)--(6,7.6) node{$\scriptstyle{\rvs}_{i}$};
\draw (4,7.6)--(4,7.6) node{$\scriptstyle{\rvs}_{i-1}$};
\draw (2,7.6)--(2,7.6) node{$\scriptstyle{\rvs}_{i-2}$};
\draw (0,7.6)--(0,7.6) node{$\scriptstyle{\rvs}_{i-3}$};


\foreach \t in {0,2,4,6}{
\draw[fill=white] (\t,7.2) circle (.2cm);
}

\foreach \t in {0,2,4,6}{
\draw[fill=black] (\t,8.2) circle (.05cm);
}

\draw (8,8.5) -- (8,8.5) node {$\color{black}\scriptstyle\textrm{time}$};
\draw[->] (-1,8.2)--(8.5,8.2);
\draw (6,8.5) -- (6,8.5) node {$\color{black}\scriptstyle{i}$};
\draw (4,8.5) -- (4,8.5) node {$\color{black}\scriptstyle{i-1}$};
\draw (2,8.5) -- (2,8.5) node {$\color{black}\scriptstyle{i-2}$};
\draw (0,8.5) -- (0,8.5) node {$\color{black}\scriptstyle{i-3}$};



%\draw [white] (\t*.5-.5/2,0.25) -- (\t*.5-.5/2,0.25) node {$\color{black}\scriptstyle\scriptstyle \rvs_{\scriptscriptstyle{-1}}$};
%\foreach \t in {4,5,8.5,12,13,22,23,24}{
%\draw [white] (\t*.5-.5/2,.25) -- (\t*.5-.5/2,.25) node {$\color{black}\scriptstyle\star$};
%}
\end{tikzpicture}
%\end{document}

==> Lemma7Fig.tex <==
%\documentclass[journal, onecolumn]{IEEEtran}
%\usepackage{graphicx,amssymb,amstext,amsmath,cite}
%\usepackage{tikz}
%\usepackage{amsthm}
%%\usepackage{fullpage}
%\usepackage{kbordermatrix}
%\newtheorem{myTheorem}{Theorem}
%\newtheorem{mydef}{Definition}
%\usepackage{color}
%\usepackage{soul}
%\usepackage{dsfont}
%
%
%\input{def_header}
%\input{char_header}
%\input{rv_header}
%
%\author{{Farrokh~Etezadi,  Ashish~Khisti and Mitchell~Trott}
%\thanks{Farrokh Etezadi (fetezadi@comm.utoronto.ca) and Ashish Khist ({akhisti@comm.utoronto.ca}) are with the University of Toronto, Toronto, ON, Canada, Mitchell Trott was with HP Labs, Palo Alto, USA. 
%The authors are listed alphabetically. This work was supported by an NSERC Discovery Research Grant and a Hewlett-Packard Innovation Research Program award.}}
%\newcommand{\bof}[1]{\textbf{#1}}
%\title{Sequential Coding of Markov Sources over Burst Erasure Channels}
%
%
%\begin{document}

\begin{tikzpicture}


\fill[color=gray!40!white] (2*.4,0) rectangle (4*.4,.4);
\fill[color=gray!40!white] (7*.4,0) rectangle (9*.4,.4);
\fill[color=gray!40!white] (12*.4,0) rectangle (14*.4,.4);
\fill[color=gray!40!white] (17*.4,0) rectangle (19*.4,.4);
\fill[color=red!40!white] (0*.4,0) rectangle (1*.4,.4);
\draw[step=0.4cm,color=gray!50!black] (0,0) grid (20*.4,.4);

\foreach \t in {2,7,12,17}{
\draw [<->] (\t*.4+.05,.5)--(\t*.4+2*.4-.05 ,.5);
\draw [white] (\t*.4+.4,.6) -- (\t*.4+.4,.6) node {$\color{black}\scriptstyle  B$};
}

\foreach \t in {4,9,14}{
\draw [<->] (\t*.4+.05,.5)--(\t*.4+3*.4-.05 ,.5);
\draw [white] (\t*.4+1.5*.4,.6) -- (\t*.4+1.5*.4,.6) node {$\color{black}\scriptstyle  L$};
}

%
%\draw [<->] (5*.4+.05,.5)--(7*.4-.05 ,.5);
%\draw [white] (4.8/2,.6) -- (4.8/2,.6) node {$\color{black}\scriptstyle W$};
%
%\draw [<->] (12*.4+.05,.5)--(14*.4-.05 ,.5);
%\draw [white] (10.4/2,.6) -- (10.4/2,.6) node {$\color{black}\scriptstyle  W$};

\foreach \t in {20}{
\draw [->] (\t*.4-.4/2,0) -- (\t*.4-.4/2,-0.5);
\draw [white] (\t*.4-.4/2,-0.7) -- (\t*.4-.4/2,-0.7) node {$\color{black}\rvs_{\scriptscriptstyle{t}}$};
}
\foreach \t in {1}{
\draw [->] (\t*.4-.4/2,0) -- (\t*.4-.4/2,-0.5);
\draw [white] (\t*.4-.4/2,-0.7) -- (\t*.4-.4/2,-0.7) node {$\color{black}\rvs_{\scriptscriptstyle{-1}}$};
}
%
%\draw [<->] (5*.4+.05,.5)--(11*.4-.05 ,.5);
%\draw [white] (8*.4,1) -- (8*.4,1) node {$\color{black}\scriptstyle L$};

\foreach \t in {3,4,8,9,13,14,18,19}{
\draw [white] (\t*.4-1*.4+.4/2,.4/2) -- (\t*.4-1*.4+.4/2,.4/2) node {$\color{black}\scriptstyle \star$};
}


\foreach \t in {2,5,6,7,10,11,12,15,16,17,20}{
\draw [white] (\t*.4-1*.4+.4/2,.4/2) -- (\t*.4-1*.4+.4/2,.4/2) node {$\color{black}\scriptstyle \checkmark$};
}

\foreach \t in {0,3,4,5,8,9,10,13,14,15}{
\draw [white] (\t*.4+.4+.4/2,-.2) -- (\t*.4+.4+.4/2,-.2) node {$\color{black}\scriptscriptstyle (\t)$};
}

\end{tikzpicture}

%\end{document}

==> Lemma7Fig2.tex <==
%\documentclass[journal, onecolumn]{IEEEtran}
%\usepackage{graphicx,amssymb,amstext,amsmath,cite}
%\usepackage{tikz}
%\usepackage{amsthm}
%%\usepackage{fullpage}
%\usepackage{kbordermatrix}
%\newtheorem{myTheorem}{Theorem}
%\newtheorem{mydef}{Definition}
%\usepackage{color}
%\usepackage{soul}
%\usepackage{dsfont}
%
%
%\input{def_header}
%\input{char_header}
%\input{rv_header}
%
%\author{{Farrokh~Etezadi,  Ashish~Khisti and Mitchell~Trott}
%\thanks{Farrokh Etezadi (fetezadi@comm.utoronto.ca) and Ashish Khist ({akhisti@comm.utoronto.ca}) are with the University of Toronto, Toronto, ON, Canada, Mitchell Trott was with HP Labs, Palo Alto, USA. 
%The authors are listed alphabetically. This work was supported by an NSERC Discovery Research Grant and a Hewlett-Packard Innovation Research Program award.}}
%\newcommand{\bof}[1]{\textbf{#1}}
%\title{Sequential Coding of Markov Sources over Burst Erasure Channels}
%
%
%\begin{document}

\begin{tikzpicture}


%\fill[color=gray!40!white] (2*.4,0) rectangle (4*.4,.4);
\fill[color=gray!40!white] (8*.4,0) rectangle (9*.4,.4);
\fill[color=gray!40!white] (12*.4,0) rectangle (14*.4,.4);
\fill[color=gray!40!white] (17*.4,0) rectangle (19*.4,.4);
\fill[color=red!40!white] (0*.4,0) rectangle (1*.4,.4);
\draw[step=0.4cm,color=gray!50!black] (0,0) grid (20*.4,.4);

\foreach \t in {12,17}{
\draw [<->] (\t*.4+.05,.5)--(\t*.4+2*.4-.05 ,.5);
\draw [white] (\t*.4+.4,.6) -- (\t*.4+.4,.6) node {$\color{black}\scriptstyle  B$};
}

\foreach \t in {9,14}{
\draw [<->] (\t*.4+.05,.5)--(\t*.4+3*.4-.05 ,.5);
\draw [white] (\t*.4+1.5*.4,.6) -- (\t*.4+1.5*.4,.6) node {$\color{black}\scriptstyle  L$};
}

%
%\draw [<->] (5*.4+.05,.5)--(7*.4-.05 ,.5);
%\draw [white] (4.8/2,.6) -- (4.8/2,.6) node {$\color{black}\scriptstyle W$};
%
%\draw [<->] (12*.4+.05,.5)--(14*.4-.05 ,.5);
%\draw [white] (10.4/2,.6) -- (10.4/2,.6) node {$\color{black}\scriptstyle  W$};

\foreach \t in {20}{
\draw [->] (\t*.4-.4/2,0) -- (\t*.4-.4/2,-0.5);
\draw [white] (\t*.4-.4/2,-0.7) -- (\t*.4-.4/2,-0.7) node {$\color{black}\rvs_{\scriptscriptstyle{t}}$};
}
\foreach \t in {1}{
\draw [->] (\t*.4-.4/2,0) -- (\t*.4-.4/2,-0.5);
\draw [white] (\t*.4-.4/2,-0.7) -- (\t*.4-.4/2,-0.7) node {$\color{black}\rvs_{\scriptscriptstyle{-1}}$};
}
%
%\draw [<->] (5*.4+.05,.5)--(11*.4-.05 ,.5);
%\draw [white] (8*.4,1) -- (8*.4,1) node {$\color{black}\scriptstyle L$};

\foreach \t in {9,13,14,18,19}{
\draw [white] (\t*.4-1*.4+.4/2,.4/2) -- (\t*.4-1*.4+.4/2,.4/2) node {$\color{black}\scriptstyle \star$};
}


\foreach \t in {2,3,4,5,6,7,8,10,11,12,15,16,17,20}{
\draw [white] (\t*.4-1*.4+.4/2,.4/2) -- (\t*.4-1*.4+.4/2,.4/2) node {$\color{black}\scriptstyle \checkmark$};
}

\foreach \t in {0,1,2,3,4,5,6,8,9,10,13,14,15}{
%\draw [->] (\t*.4-.4/2,0) -- (\t*.4-.4/2,-0.2);
\draw [white] (\t*.4+.4+.4/2,-.2) -- (\t*.4+.4+.4/2,-.2) node {$\color{black}\scriptscriptstyle (\t)$};
}

\end{tikzpicture}

%\end{document}

==> LemmaFig.tex <==
\begin{tikzpicture}

\draw[-] (.8,-.2) -- (.8,-.7);
\draw[-] (2.4,-.2) -- (2.4,-.7);
\draw[-] (3.8,-.2) -- (3.8,-.7);
\draw[-] (5,-.2) -- (5,-.7);
\draw[-] (6,-.2) -- (6,-.7);
\draw[-] (7.5,-.2) -- (7.5,-.7);
\draw[-] (8.5,-.2) -- (8.5,-.7);

\draw[-] (.3,0) -- (.5,0);
\draw[ dashed] (1.1,0) -- (1.7,0);
\draw[-] (3.08,0) -- (3.2,0);
\draw[-] (4.3,0) -- (4.6,0);
\draw[-] (5.3,0) -- (5.5,0);
\draw[dashed] (6.6,0) -- (7.2,0);
\draw[-] (7.8,0) -- (8.1,0);

\draw[->] (4.3,-1) -- (4.6,-1);

\draw [fill= gray!15!white](3.2,-1.2) rectangle (4.4,-.8);
\draw [fill= gray!15!white](4.6,-1.2) rectangle (5.3,-.8);

\draw [-](5.5,-1.2) rectangle (8,-.8);
\draw [-](.6,-1.2) rectangle (3.1,-.8);
\draw [-](-.25,-.2) rectangle (.25,.2);
\draw [dashed](8.3,-1.2) rectangle (8.7,-.8);
\draw [dashed](8.3,-.2) rectangle (8.7,.2);


\draw [white] (0,0) -- (0,0) node {$\color{black} \rvs_{\scriptscriptstyle{-1}}$};
\draw [white] (.8,0) -- (.8,0) node {$\color{black} \rvs_{\scriptscriptstyle{0}}$};
\draw [white] (2.4,0) -- (2.4,0) node {$\color{black} \rvs_{\scriptscriptstyle{t-B'-k-1}}$};
\draw [white] (3.8,0) -- (3.8,0) node {$\color{black} \rvs_{\scriptscriptstyle{t-B'-k}}$};
\draw [white] (5,0) -- (5,0) node {$\color{black} \rvs_{\scriptscriptstyle{t-k}}$};
\draw [white] (6,0) -- (6,0) node {$\color{black} \rvs_{\scriptscriptstyle{t-k+1}}$};
\draw [white] (7.5,0) -- (7.5,0) node {$\color{black} \rvs_{\scriptscriptstyle{t-1}}$};
\draw [white] (8.5,0) -- (8.5,0) node {$\color{black} \rvs_{\scriptscriptstyle{t}}$};

\draw [white] (.8,-1) -- (.8,-1) node {$\color{black} \rvu_{\scriptscriptstyle{0}}$};
\draw [white] (2.4,-1) -- (2.4,-1) node {$\color{black} \rvu_{\scriptscriptstyle{t-B'-k-1}}$};
\draw [white] (3.8,-1) -- (3.8,-1) node {$\color{black} \rvu_{\scriptscriptstyle{t-B'-k}}$};
\draw [white] (5,-1) -- (5,-1) node {$\color{black} \rvu_{\scriptscriptstyle{t-k}}$};
\draw [white] (6,-1) -- (6,-1) node {$\color{black} \rvu_{\scriptscriptstyle{t-k+1}}$};
\draw [white] (7.5,-1) -- (7.5,-1) node {$\color{black} \rvu_{\scriptscriptstyle{t-1}}$};
\draw [white] (8.5,-1) -- (8.5,-1) node {$\color{black} \rvu_{\scriptscriptstyle{t}}$};


\end{tikzpicture}

==> Successive-Refinement-2.tex <==

\noindent
\resizebox{3in}{1.7in}{
\begin{tikzpicture}
\draw [white] (-1.2,-2.4) -- (-1.2,-2.4) node {$\color{black}\bs_{i}^{n}$};
\draw [-] (-1,-2.4) -- (-.7,-2.4);
\foreach \a in {0,1,3,4}{
\fill [fill=white, draw=gray!50!black] (0,-.8-\a) -- (0,-\a) -- (1,-\a) -- (1,-.8-\a) -- (0,-.8-\a);
\draw [white] (.5,-\a-0.25) -- (.5,-\a-0.25) node {$\color{black}\textrm{\scriptsize{Encoder}}$};
\draw [->] (-.7,-.4-\a) -- (0,-.4-\a);
\draw [->] (1,-.4-\a) -- (4.5,-.4-\a);
\fill [fill=white, draw=gray!50!black] (4.5,-.8-\a) -- (4.5,-\a) -- (5.5,-\a) -- (5.5,-.8-\a) -- (4.5,-.8-\a);
\draw [white] (5,-\a-0.25) -- (5,-\a-0.25) node {$\color{black}\textrm{\scriptsize{Decoder}}$};
\draw [->] (5.5,-.4-\a) -- (6,-.4-\a);
}

\foreach \a in {0}{
\draw [white] (.5,-\a-0.55) -- (.5,-\a-0.55) node {$\color{black}\scriptstyle{B}$};
\draw [white] (5,-\a-0.55) -- (5,-\a-0.55) node {$\color{black}\scriptstyle{B}$};
\draw [white] (6.9,-\a-0.4) -- (6.9,-\a-0.4) node {$\color{black}\{\hat{\bs}_{i}^n\}_{d_{B+W}}$};
\draw [white] (1.5,-\a-0.15) -- (1.5,-\a-0.15) node {$\color{black}\scriptstyle\rvm_{i,B}$};
\draw [white] (3.5,-\a-0.15) -- (3.5,-\a-0.15) node {$\color{black}\scriptstyle M_{i,B}$};
}

\def \a {1}{
\draw [white] (.5,-\a-0.55) -- (.5,-\a-0.55) node {$\color{black}\scriptstyle{B-1}$};
\draw [white] (5,-\a-0.55) -- (5,-\a-0.55) node {$\color{black}\scriptstyle{B-1}$};
\draw [white] (6.9,-\a-0.4) -- (6.9,-\a-0.4) node {$\color{black}\{\hat{\bs}_{i}^n\}_{d_{B+W-1}}$};
\draw [white] (1.5,-\a-0.15) -- (1.5,-\a-0.15) node {$\color{black}\scriptstyle\rvm_{i,B-1}$};
\draw [white] (3.5,-\a-0.12) -- (3.5,-\a-0.12) node {$\color{black}\scriptstyle M_{i,B-1}$};
\draw (3.5,-\a-0.35) ellipse (.05cm and .1cm);
}

\def \a {3}{
\draw [white] (.5,-\a-0.55) -- (.5,-\a-0.55) node {$\color{black}\scriptstyle{1}$};
\draw [white] (5,-\a-0.55) -- (5,-\a-0.55) node {$\color{black}\scriptstyle{1}$};
\draw [white] (6.9,-\a-0.4) -- (6.9,-\a-0.4) node {$\color{black}\{\hat{\bs}_{i}^n\}_{d_{W+1}}$};
\draw [white] (1.5,-\a-0.15) -- (1.5,-\a-0.15) node {$\color{black}\scriptstyle\rvm_{i,1}$};
\draw [white] (3.5,-\a-0.04) -- (3.5,-\a-0.04) node {$\color{black}\scriptstyle M_{i,1}$};
\draw (3.5,-\a-0.3) ellipse (.05cm and .15cm);
}


\def \a {4}{
\draw [white] (.5,-\a-0.55) -- (.5,-\a-0.55) node {$\color{black}\scriptstyle{0}$};
\draw [white] (5,-\a-0.55) -- (5,-\a-0.55) node {$\color{black}\scriptstyle{0}$};
\draw [white] (6.9,-\a-0.4) -- (6.9,-\a-0.4) node {$\color{black}\{\hat{\bs}_{i}^n\}_{d_{0}}$};
\draw [white] (1.5,-\a-0.15) -- (1.5,-\a-0.15) node {$\color{black}\scriptstyle\rvm_{i,0}$};
\draw [white] (3.5,-\a+0.05) -- (3.5,-\a+0.05) node {$\color{black}\scriptstyle M_{i,0}$};
\draw (3.5,-\a-0.25) ellipse (.05cm and .2cm);
}

\draw [dotted] (.5,-2-.6)--(.5,-2-.2);
\draw [dotted] (3.5,-2-.6)--(3.5,-2-.2);


\draw [dashed] (-.9, -5) rectangle (4.2,.2);

\draw [-] (-.7,-.4) -- (-.7,-4.4);
\draw [-] (2.8,-.4) -- (2.8,-4.1);
\draw [-] (2.6,-1.4) -- (2.6,-4.2);
\draw [-] (2.4,-3.4) -- (2.4,-4.3);

\draw [->] (2.8,-1.3) -- (4.5,-1.3);
\draw [->] (2.8,-3.2) -- (4.5,-3.2);
\draw [->] (2.6,-3.3) -- (4.5,-3.3);
\draw [->] (2.8,-4.1) -- (4.5,-4.1);
\draw [->] (2.6,-4.2) -- (4.5,-4.2);
\draw [->] (2.4,-4.3) -- (4.5,-4.3);

\end{tikzpicture}}

==> five.tex <==
\begin{tikzpicture}
\foreach \t in{0,1.9}{
\draw[-] (0.2+\t,0) -- (.6+\t,0);
\draw[->] (0.8+\t,0) -- (1.7+\t,0);
\draw (0.7+\t,0) circle (.1);
\draw (1.2+\t,0) circle (.1);
\draw[-] (1.2+\t,-.1)--(1.2+\t,.1);
\draw[-] (.7 - .08+\t, -.08) -- (0.7+.08+\t,.08);
\draw[-] (.7 - .08+\t, +.08) -- (0.7+.08+\t,-.08);

\draw[->] (0.7+\t,0.5) -- (.7+\t,0.1);
\draw[->] (1.2+\t,0.5) -- (1.2+\t,0.1);

\draw[->] (1.9+\t,-.20) -- (1.9+\t,-1.2);
\draw (1.9+\t,-.7) circle (.1);
\draw[-] (1.9+\t-.1,-.7) -- (1.9+\t+.1,-.7) ;

\draw[->] (1.5+\t,-0.7) -- (1.8+\t,-0.7);
}
%\draw[-] (1.2,0) -- (1.8,0);
%\draw[-] (1,-.2) -- (1,-.8);
%\draw[-] (2,-.2) -- (2,-.8);
%
\draw [white] (0,0) -- (0,0) node {$\color{black}\scriptstyle \rvX_0$};
\draw [white] (1.9,0) -- (1.9,0) node {$\color{black}\scriptstyle \rvX_1$};
\draw [white] (3.8,0) -- (3.8,0) node {$\color{black}\scriptstyle \rvX_2$};
%
\draw [white] (1.9,-1.4) -- (1.9,-1.4) node {$\color{black}\scriptstyle \rvY_1$};
\draw [white] (3.8,-1.4) -- (3.8,-1.4) node {$\color{black}\scriptstyle \rvY_2$};

\draw [white] (1.3,-.7) -- (1.3,-.7) node {$\color{black}\scriptstyle \rvZ_1$};
\draw [white] (3.2,-.7) -- (3.2,-.7)  node {$\color{black}\scriptstyle \rvZ_2$};

\draw [white] (1.2,.7) -- (1.2,.7) node {$\color{black}\scriptstyle \rvN_1$};
\draw [white] (3.1,.7) -- (3.1,.7)  node {$\color{black}\scriptstyle \rvN_2$};

\draw [white] (.7,.7) -- (.7,.7) node {$\color{black}\scriptstyle \rho_1$};
\draw [white] (2.6,.7) -- (2.6,.7)  node {$\color{black}\scriptstyle \rho_2$};


\end{tikzpicture}


==> streaming-dcc.tex <==

\begin{tikzpicture}
%\draw [white] (-1,0) -- (-1,0) node {$\color{black}s_i$};
%\draw [white] (-1,-1) -- (-1,-1) node {$\color{black}f_i$};
%\draw [white] (-1,-2) -- (-1,-2) node {$\color{black}g_i$};
%\draw [white] (-1,-3) -- (-1,-3) node {$\color{black}\hat{s}_i$};


\fill[color=red!40!white] (-1.3,-.3) rectangle (-.7,.3);
\draw [black](-1.3,-.3) rectangle (-.7,.3);
\draw [color=red!40!white] (-1,0) -- (-1,0) node {$\color{black}\rvs^n_{-1}$};
\draw [->](-0.7,0) -- (-0.3,0);

\draw [white] (0,0) -- (0,0) node {$\color{black}\rvs^n_0$};
\draw [->](0,-.3) -- (0,-.7);
\draw [white] (0,-1) -- (0,-1) node {$\color{black}\rvf_0$};
\draw [->](0,-1.3) -- (0,-1.7);
\draw [white] (0,-2) -- (0,-2) node {$\color{black}\rvf_0$};
\draw [->](0,-2.3) -- (0,-2.7);
\draw [white] (0,-3) -- (0,-3) node {$\color{black}\hat{\rvs}^n_0$};
\draw [->](0.3,0) -- (0.7,0);


\draw [white] (1,0) -- (1,0) node {$\color{black}\rvs^n_1$};
\draw [->](1,-.3) -- (1,-.7);
\draw [white] (1,-1) -- (1,-1) node {$\color{black}\rvf_1$};
\draw [->](1,-1.3) -- (1,-1.7);
\draw [white] (1,-2) -- (1,-2) node {$\color{black}\rvf_1$};
\draw [->](1,-2.3) -- (1,-2.7);
\draw [white] (1,-3) -- (1,-3) node {$\color{black}\hat{\rvs}^n_1$};
\draw [->](1.3,0) -- (1.7,0);

\draw [white] (2,0) -- (2,0) node {$\color{black}\rvs^n_{2}$};
\draw [->](2,-.3) -- (2,-.7);
\draw [white] (2,-1) -- (2,-1) node {$\color{black}\rvf_2$};
\draw [->](2,-1.3) -- (2,-1.7);
\draw [white] (2,-2) -- (2,-2) node {$\color{black}\rvf_2$};
\draw [->](2,-2.3) -- (2,-2.7);
\draw [white] (2,-3) -- (2,-3) node {$\color{black}\hat{\rvs}^n_2$};
\draw [->](2.3,0) -- (2.7,0);

\draw [dotted](2.8,0) -- (3.1,0);

\draw [white] (3.5,0) -- (3.5,0) node {$\color{black}\rvs^n_{j-1}$};
\draw [->](3.5,-.3) -- (3.5,-.7);
\draw [white] (3.5,-1) -- (3.5,-1) node {$\color{black}\rvf_{j-1}$};
\draw [->](3.5,-1.3) -- (3.5,-1.7);
\draw [white] (3.5,-2) -- (3.5,-2) node {$\color{black}\rvf_{j-1}$};
\draw [->](3.5,-2.3) -- (3.5,-2.7);
\draw [white] (3.5,-3) -- (3.5,-3) node {$\color{black}\hat{\rvs}^n_{j-1}$};
\draw [->](3.9,0) -- (4.2,0);

\draw [white] (4.5,0) -- (4.5,0) node {$\color{black}\rvs^n_{j}$};
\draw [->](4.5,-.3) -- (4.5,-.7);
\draw [white] (4.5,-1) -- (4.5,-1) node {$\color{black}\rvf_{j}$};
\draw [->](4.5,-1.3) -- (4.5,-1.7);
\draw [white] (4.5,-2) -- (4.5,-2) node {$\color{black}\star$};
\draw [->](4.5,-2.3) -- (4.5,-2.7);
\draw [white] (4.5,-3) -- (4.5,-3) node {$\color{black}-$};
\draw [->](4.8,0) -- (5.1,0);

\draw [white] (5.5,0) -- (5.5,0) node {$\color{black}\rvs^n_{j+1}$};
\draw [->](5.5,-.3) -- (5.5,-.7);
\draw [white] (5.5,-1) -- (5.5,-1) node {$\color{black}\rvf_{j+1}$};
\draw [->](5.5,-1.3) -- (5.5,-1.7);
\draw [white] (5.5,-2) -- (5.5,-2) node {$\color{black}\star$};
\draw [->](5.5,-2.3) -- (5.5,-2.7);
\draw [white] (5.5,-3) -- (5.5,-3) node {$\color{black}-$};

\draw [dotted](5.9,0) -- (6.2,0);

\draw [white] (6.8,0) -- (6.8,0) node {$\color{black}\rvs^n_{j+B-1}$};
\draw [->](6.8,-.3) -- (6.8,-.7);
\draw [white] (6.8,-1) -- (6.8,-1) node {$\color{black}\rvf_{j+B-1}$};
\draw [->](6.8,-1.3) -- (6.8,-1.7);
\draw [white] (6.8,-2) -- (6.8,-2) node {$\color{black}\star$};
\draw [->](6.8,-2.3) -- (6.8,-2.7);
\draw [white] (6.8,-3) -- (6.8,-3) node {$\color{black}-$};
\draw [->](7.4,0) -- (7.7,0);

\draw [white] (8.2,0) -- (8.2,0) node {$\color{black}\rvs^n_{j+B}$};
\draw [->](8.2,-.3) -- (8.2,-.7);
\draw [white] (8.2,-1) -- (8.2,-1) node {$\color{black}\rvf_{j+B}$};
\draw [->](8.2,-1.3) -- (8.2,-1.7);
\draw [white] (8.2,-2) -- (8.2,-2) node {$\color{black}\rvf_{j+B}$};
\draw [->](8.2,-2.3) -- (8.2,-2.7);
\draw [white] (8.2,-3) -- (8.2,-3) node {$\color{black}-$};
\draw [->](8.7,0) -- (9,0);

\draw [dotted](9.1,0) -- (9.5,0);

\draw [->](9.6,0) -- (10,0);
\draw [white] (10.9,0) -- (10.9,0) node {$\color{black}\rvs^n_{j+B+W-1}$};
\draw [->](10.9,-.3) -- (10.9,-.7);
\draw [white] (10.9,-1) -- (10.9,-1) node {$\color{black}\rvf_{j+B+W-1}$};
\draw [->](10.9,-1.3) -- (10.9,-1.7);
\draw [white] (10.9,-2) -- (10.9,-2) node {$\color{black}\rvf_{j+B+W-1}$};
\draw [->](10.9,-2.3) -- (10.9,-2.7);
\draw [white] (10.9,-3) -- (10.9,-3) node {$\color{black}-$};

\draw [->](11.8,0) -- (12.1,0);
\draw [white] (12.9,0) -- (12.9,0) node {$\color{black}\rvs^n_{j+B+W}$};
\draw [->](12.9,-.3) -- (12.9,-.7);
\draw [white] (12.9,-1) -- (12.9,-1) node {$\color{black}\rvf_{j+B+W}$};
\draw [->](12.9,-1.3) -- (12.9,-1.7);
\draw [white] (12.9,-2) -- (12.9,-2) node {$\color{black}\rvf_{j+B+W}$};
\draw [->](12.9,-2.3) -- (12.9,-2.7);
\draw [white] (12.9,-3) -- (12.9,-3) node {$\color{black}\hat{\rvs}^n_{j+B+W}$};

\draw [->](13.7,0) -- (13.9,0);
\draw [white] (14.8,0) -- (14.8,0) node {$\color{black}\rvs^n_{j+B+W+1}$};
\draw [->](14.8,-.3) -- (14.8,-.7);
\draw [white] (14.8,-1) -- (14.8,-1) node {$\color{black}\rvf_{j+B+W+1}$};
\draw [->](14.8, -1.3) -- (14.8,-1.7);
\draw [white] (14.8,-2) -- (14.8,-2) node {$\color{black}\rvf_{j+B+W+1}$};
\draw [->](14.8,-2.3) -- (14.8,-2.7);
\draw [white] (14.8,-3) -- (14.8,-3) node {$\color{black}\hat{\rvs}^n_{j+B+W+1}$};

\draw [white] (5.8,-3.6) -- (5.8,-3.6) node {$\color{black}\textrm{\footnotesize{Erased}}$};
\draw [white] (9.75,-3.6) -- (9.75,-3.6) node {$\color{black}\textrm{\footnotesize{Not to be recovered}}$};

%\draw [white] (3.9,-8.1) -- (3.9,-8.1) node {$\color{black}\textrm{To be recovered with delay}$};

\draw [dashed](4.2,-3.4) rectangle (7.5,-1.6);
\draw [dashed](7.6,-3.4) rectangle (11.9,-1.6);
\draw (4.1,-3.9) rectangle (12,-1.5);
\draw [white] (8,-4.2) -- (8,-4.2) node {$\color{black}\textrm{\small{Error Propagation Window}}$};
%\draw [dashed](1.5,-7.9) rectangle (11,-6.1);
\end{tikzpicture}

%\end{document}

==> zigZag.tex <==
\begin{tikzpicture}

\def \a {0}{
\draw [white] (-1.5,-\a-.4) -- (-1.5,-\a-.4) node {$\color{black}\rvs_{j}^{n}$};
\fill [fill=white, draw=gray!50!black] (0,-.8-\a) -- (0,-\a) -- (1,-\a) -- (1,-.8-\a) -- (0,-.8-\a);
\draw [white] (.5,-\a-0.25) -- (.5,-\a-0.25) node {$\color{black}\scriptstyle\textrm{Encoder}$};
\draw [white] (.5,-\a-0.55) -- (.5,-\a-0.55) node {$\color{black}\scriptstyle{j}$};
\draw [->] (-1.3,-.4) -- (0,-.4);
\draw [->] (1,-.4) -- (3,-.4);
\fill [fill=white, draw=gray!50!black] (3,-.8-\a) -- (3,-\a) -- (4,-\a) -- (4,-.8-\a) -- (3,-.8-\a);
\draw [white] (3.5,-\a-0.25) -- (3.5,-\a-0.25) node {$\color{black}\scriptstyle\textrm{Decoder}$};
\draw [white] (3.5,-\a-0.55) -- (3.5,-\a-0.55) node {$\color{black}\scriptstyle{j}$};
\draw [->] (4,-.4) -- (5,-.4);
\draw [white] (5.5,-\a-0.4) -- (5.5,-\a-0.4) node {$\color{black}\hat{\rvs}^n_{j}$};
\draw [white] (2,-\a-0.15) -- (2,-\a-0.15) node {$\color{black}\rvf_{j}$};
\draw [->] (3.5,-\a+1) -- (3.5,-\a);
\draw [white] (4,-\a+.5) -- (4,-\a+.5) node {$\color{black}\rvs^n_{j-1}$};
}
\def \a {1.5}{
\draw [white] (-1.5,-\a-.4) -- (-1.5,-\a-.4) node {$\color{black}\rvs_{j+1}^{n}$};
\fill [fill=white, draw=gray!50!black] (0,-.8-\a) -- (0,-\a) -- (1,-\a) -- (1,-.8-\a) -- (0,-.8-\a);
\draw [white] (.5,-\a-0.25) -- (.5,-\a-0.25) node {$\color{black}\scriptstyle\textrm{Encoder}$};
\draw [white] (.5,-\a-0.55) -- (.5,-\a-0.55) node {$\color{black}\scriptstyle{j+1}$};
\draw [->] (-1,-.4-\a) -- (0,-.4-\a);
\draw [->] (1,-.4-\a) -- (3,-.4-\a);
\fill [fill=white, draw=gray!50!black] (3,-.8-\a) -- (3,-\a) -- (4,-\a) -- (4,-.8-\a) -- (3,-.8-\a);
\draw [white] (3.5,-\a-0.25) -- (3.5,-\a-0.25) node {$\color{black}\scriptstyle\textrm{Decoder}$};
\draw [white] (3.5,-\a-0.55) -- (3.5,-\a-0.55) node {$\color{black}\scriptstyle{j+1}$};
\draw [->] (4,-.4-\a) -- (5,-.4-\a);
\draw [white] (5.5,-\a-0.4) -- (5.5,-\a-0.4) node {$\color{black}\hat{\rvs}^n_{j+1}$};
\draw [white] (2,-\a-0.15) -- (2,-\a-0.15) node {$\color{black}\rvf_{j+1}$};
\draw [->] (3.5,-\a-1.8) -- (3.5,-\a-.8);
\draw [white] (4.2,-\a-1.3) -- (4.2,-\a-1.3) node {$\color{black}\rvs^n_{j-B-1}$};
}

\draw [-] (2.5,-.4) -- (2.5,-1.7);
\draw [->] (2.5,-1.7) -- (3,-1.7);
\draw [white] (2,-4) -- (2,-4) node {$\color{black}\textrm{(a)}$};


\def \a {0}{
\draw [white] (6.5,-\a-.4) -- (6.5,-\a-.4) node {$\color{black}\rvs_{j}^{n}$};
\fill [fill=white, draw=gray!50!black] (8,-.8-\a) -- (8,-\a) -- (9,-\a) -- (9,-.8-\a) -- (8,-.8-\a);
\draw [white] (8.5,-\a-0.25) -- (8.5,-\a-0.25) node {$\color{black}\scriptstyle\textrm{Encoder}$};
\draw [white] (8.5,-\a-0.55) -- (8.5,-\a-0.55) node {$\color{black}\scriptstyle{j}$};
\draw [->] (6.7,-.4) -- (8,-.4);
\draw [->] (9,-.4) -- (11,-.4);
\fill [fill=white, draw=gray!50!black] (11,-.8-\a) -- (11,-\a) -- (12,-\a) -- (12,-.8-\a) -- (11,-.8-\a);
\draw [white] (11.5,-\a-0.25) -- (11.5,-\a-0.25) node {$\color{black}\scriptstyle\textrm{Decoder}$};
\draw [white] (11.5,-\a-0.55) -- (11.5,-\a-0.55) node {$\color{black}\scriptstyle{j}$};
\draw [->] (12,-.4) -- (13,-.4);
\draw [white] (13.5,-\a-0.4) -- (13.5,-\a-0.4) node {$\color{black}\hat{\rvs}^n_{j}$};
\draw [white] (10,-\a-0.15) -- (10,-\a-0.15) node {$\color{black}\rvf_{j}$};
\draw [->] (11.5,-\a+1) -- (11.5,-\a);
\draw [white] (12,-\a+.5) -- (12,-\a+.5) node {$\color{black}\rvs^n_{j+1}$};
}
\def \a {1.5}{
\draw [white] (6.5,-\a-.4) -- (6.5,-\a-.4) node {$\color{black}\rvs_{j+1}^{n}$};
\fill [fill=white, draw=gray!50!black] (8,-.8-\a) -- (8,-\a) -- (9,-\a) -- (9,-.8-\a) -- (8,-.8-\a);
\draw [white] (8.5,-\a-0.25) -- (8.5,-\a-0.25) node {$\color{black}\scriptstyle\textrm{Encoder}$};
\draw [white] (8.5,-\a-0.55) -- (8.5,-\a-0.55) node {$\color{black}\scriptstyle{j+1}$};
\draw [->] (7,-.4-\a) -- (8,-.4-\a);
\draw [->] (9,-.4-\a) -- (11,-.4-\a);
\fill [fill=white, draw=gray!50!black] (11,-.8-\a) -- (11,-\a) -- (12,-\a) -- (12,-.8-\a) -- (11,-.8-\a);
\draw [white] (11.5,-\a-0.25) -- (11.5,-\a-0.25) node {$\color{black}\scriptstyle\textrm{Decoder}$};
\draw [white] (11.5,-\a-0.55) -- (11.5,-\a-0.55) node {$\color{black}\scriptstyle{j+1}$};
\draw [->] (12,-.4-\a) -- (13,-.4-\a);
\draw [white] (13.5,-\a-0.4) -- (13.5,-\a-0.4) node {$\color{black}\hat{\rvs}^n_{j+1}$};
\draw [white] (10,-\a-0.15) -- (10,-\a-0.15) node {$\color{black}\rvf_{j+1}$};
\draw [->] (11.5,-\a-1.8) -- (11.5,-\a-.8);
\draw [white] (12.2,-\a-1.3) -- (12.2,-\a-1.3) node {$\color{black}\rvs^n_{j-B-1}$};
}

\draw [-] (10.5,-.4) -- (10.5,-1.7);
\draw [->] (10.5,-1.7) -- (11,-1.7);
\draw [white] (10,-4) -- (10,-4) node {$\color{black}\textrm{(b)}$};

\draw [dotted] (6,1.5) -- (6,-4);

\end{tikzpicture}
